Recovering wavelet coefficients from binary samples using fast transforms

Recovering a signal (function) from finitely many binary or Fourier samples is one of the core problems in modern medical imaging, and by now there exist a plethora of methods for recovering a signal from such samples. Examples of methods, which can utilise wavelet reconstruction, include generalised sampling, infinite-dimensional compressive sensing, the parameterised-background data-weak (PBDW) method etc. However, for any of these methods to be applied in practice, accurate and fast modelling of an $N \times M$ section of the infinite-dimensional change-of-basis matrix between the sampling basis (Fourier or Walsh-Hadamard samples) and the wavelet reconstruction basis is paramount. In this work, we derive an algorithm, which bypasses the $NM$ storage requirement and the $\mathcal{O}(NM)$ computational cost of matrix-vector multiplication with this matrix when using Walsh-Hadamard samples and wavelet reconstruction. The proposed algorithm computes the matrix-vector multiplication in $\mathcal{O}(N\log N)$ operations and has a storage requirement of $\mathcal{O}(2^q)$, where $N=2^{dq} M$, (usually $q \in \{1,2\}$) and $d=1,2$ is the dimension. As matrix-vector multiplications is the computational bottleneck for iterative algorithms used by the mentioned reconstruction methods, the proposed algorithm speeds up the reconstruction of wavelet coefficients from Walsh-Hadamard samples considerably.

==> seq16.tex <==
    \draw[very thick]  (0, 17) -- (0.625, 17) -- (1.25, 17)  -- (1.875, 17)  -- (2.5, 17)  -- (3.125, 17)  -- (3.75, 17)  -- (4.375, 17)  -- (5, 17)  -- (5.625, 17)  -- (6.25, 17)  -- (6.875, 17)  -- (7.5, 17)  -- (8.125, 17)  -- (8.75, 17)  -- (9.375, 17)  -- (10, 17) ;
        \draw (-0.5, 17) node {{\LARGE $w_0$}};
        \draw[very thick]  (0, 15.9233) -- (0.625, 15.9233) -- (1.25, 15.9233)  -- (1.875, 15.9233)  -- (2.5, 15.9233)  -- (3.125, 15.9233)  -- (3.75, 15.9233)  -- (4.375, 15.9233)  -- (5, 15.9233)  -- (5, 15.2983) -- (5.625, 15.2983) -- (6.25, 15.2983)  -- (6.875, 15.2983)  -- (7.5, 15.2983)  -- (8.125, 15.2983)  -- (8.75, 15.2983)  -- (9.375, 15.2983)  -- (10, 15.2983) ;
        \draw (-0.5, 15.9233) node {{\LARGE $w_1$}};
        \draw[very thick]  (0, 14.8467) -- (0.625, 14.8467) -- (1.25, 14.8467)  -- (1.875, 14.8467)  -- (2.5, 14.8467)  -- (2.5, 14.2217) -- (3.125, 14.2217) -- (3.75, 14.2217)  -- (4.375, 14.2217)  -- (5, 14.2217)  -- (5.625, 14.2217)  -- (6.25, 14.2217)  -- (6.875, 14.2217)  -- (7.5, 14.2217)  -- (7.5, 14.8467) -- (8.125, 14.8467) -- (8.75, 14.8467)  -- (9.375, 14.8467)  -- (10, 14.8467) ;
        \draw (-0.5, 14.8467) node {{\LARGE $w_2$}};
        \draw[very thick]  (0, 13.77) -- (0.625, 13.77) -- (1.25, 13.77)  -- (1.875, 13.77)  -- (2.5, 13.77)  -- (2.5, 13.145) -- (3.125, 13.145) -- (3.75, 13.145)  -- (4.375, 13.145)  -- (5, 13.145)  -- (5, 13.77) -- (5.625, 13.77) -- (6.25, 13.77)  -- (6.875, 13.77)  -- (7.5, 13.77)  -- (7.5, 13.145) -- (8.125, 13.145) -- (8.75, 13.145)  -- (9.375, 13.145)  -- (10, 13.145) ;
        \draw (-0.5, 13.77) node {{\LARGE $w_3$ }};
        \draw[very thick]  (0, 12.6933) -- (0.625, 12.6933) -- (1.25, 12.6933)  -- (1.25, 12.0683) -- (1.875, 12.0683) -- (2.5, 12.0683)  -- (3.125, 12.0683)  -- (3.75, 12.0683)  -- (3.75, 12.6933) -- (4.375, 12.6933) -- (5, 12.6933)  -- (5.625, 12.6933)  -- (6.25, 12.6933)  -- (6.25, 12.0683) -- (6.875, 12.0683) -- (7.5, 12.0683)  -- (8.125, 12.0683)  -- (8.75, 12.0683)  -- (8.75, 12.6933) -- (9.375, 12.6933) -- (10, 12.6933) ;
        \draw (-0.5, 12.6933) node {{\LARGE $w_4$}};
        \draw[very thick]  (0, 11.6167) -- (0.625, 11.6167) -- (1.25, 11.6167)  -- (1.25, 10.9917) -- (1.875, 10.9917) -- (2.5, 10.9917)  -- (3.125, 10.9917)  -- (3.75, 10.9917)  -- (3.75, 11.6167) -- (4.375, 11.6167) -- (5, 11.6167)  -- (5, 10.9917) -- (5.625, 10.9917) -- (6.25, 10.9917)  -- (6.25, 11.6167) -- (6.875, 11.6167) -- (7.5, 11.6167)  -- (8.125, 11.6167)  -- (8.75, 11.6167)  -- (8.75, 10.9917) -- (9.375, 10.9917) -- (10, 10.9917) ;
        \draw (-0.5, 11.6167) node {{\LARGE $w_5$}};
        \draw[very thick]  (0, 10.54) -- (0.625, 10.54) -- (1.25, 10.54)  -- (1.25, 9.915) -- (1.875, 9.915) -- (2.5, 9.915)  -- (2.5, 10.54) -- (3.125, 10.54) -- (3.75, 10.54)  -- (3.75, 9.915) -- (4.375, 9.915) -- (5, 9.915)  -- (5.625, 9.915)  -- (6.25, 9.915)  -- (6.25, 10.54) -- (6.875, 10.54) -- (7.5, 10.54)  -- (7.5, 9.915) -- (8.125, 9.915) -- (8.75, 9.915)  -- (8.75, 10.54) -- (9.375, 10.54) -- (10, 10.54) ;
        \draw (-0.5, 10.54) node {{\LARGE $w_6$}};
        \draw[very thick]  (0, 9.46333) -- (0.625, 9.46333) -- (1.25, 9.46333)  -- (1.25, 8.83833) -- (1.875, 8.83833) -- (2.5, 8.83833)  -- (2.5, 9.46333) -- (3.125, 9.46333) -- (3.75, 9.46333)  -- (3.75, 8.83833) -- (4.375, 8.83833) -- (5, 8.83833)  -- (5, 9.46333) -- (5.625, 9.46333) -- (6.25, 9.46333)  -- (6.25, 8.83833) -- (6.875, 8.83833) -- (7.5, 8.83833)  -- (7.5, 9.46333) -- (8.125, 9.46333) -- (8.75, 9.46333)  -- (8.75, 8.83833) -- (9.375, 8.83833) -- (10, 8.83833) ;
        \draw (-0.5, 9.46333) node {{\LARGE $w_7$}};
        

